An Explicit Formulation of the Earth Movers Distance with Continuous Road Map Distances

The Earth movers distance (EMD) is a measure of distance between probability distributions which is at the heart of mass transportation theory. Recent research has shown that the EMD plays a crucial role in studying the potential impact of Demand-Responsive Transportation (DRT) and Mobility-on-Demand (MoD) systems, which are growing paradigms for one-way vehicle sharing where people drive (or are driven by) shared vehicles from a point of origin to a point of destination. While the ubiquitous physical transportation setting is the road network, characterized by systems of roads connected together by interchanges, most analytical works about vehicle sharing represent distances between points in a plane using the simple Euclidean metric. Instead, we consider the EMD when the ground metric is taken from a class of one-dimensional, continuous metric spaces, reminiscent of road networks. We produce an explicit formulation of the Earth movers distance given any finite road network R. The result generalizes the EMD with a Euclidean R1 ground metric, which had remained one of the only known non-discrete cases with an explicit formula. Our formulation casts the EMD as the optimal value of a finite-dimensional, real-valued optimization problem, with a convex objective function and linear constraints. In the special case that the input distributions have piece-wise uniform (constant) density, the problem reduces to one whose objective function is convex quadratic. Both forms are amenable to modern mathematical programming techniques.

==> figtex/part_and_assign.tex <==


\begin{tikzpicture}
\tikzstyle{groupstyle}=[fill,blue,opacity=.1]
\tikzstyle{gridstyle}=[draw,very thick]

\newcommand{\rectThreeD}[3]		% \x, \y, style
{
\path[#3] (-4+#1,-.5+#2) -- (#1,-.5+#2) -- (4+#1,.5+#2) -- (#1,.5+#2) -- cycle ;
}
\newcommand{\latticeThreeD}[3]	% \x, \y, style
{
\path[#3]
	(-2+#1,-.5+#2) -- (2+#1,.5+#2)
	(-2+#1,#2) -- (2+#1,#2) ;
}

% top nodes
\rectThreeD{0}{1.2}{groupstyle}
% workspace
\rectThreeD{0}{0}{gridstyle}
\latticeThreeD{0}{0}{gridstyle}
% bottom nodes
\rectThreeD{0}{-1.1}{groupstyle,red}

% bound the drawing area, *a posteriori*
\clip (-4.2,-2) rectangle (4.75,2.5) ;	
%\node at (0,0) { \includegraphics[scale=.5]{part-and-assign} } ;
% annotate:
% add workspace label
\node at (4.2,.5) {$\workspace$} ;
% add workcell labels
\node at (1,.75) {$\workcell^1$} ;
\node at (3,.75) {$\workcell^2$} ;
\node at (-1,-.65) {$\workcell^3$} ;
\node at (-3,-.65) {$\workcell^4$} ;
% add group labels
\node at (4.2,1.7) {$\tverts$} ;
\node at (4.2,-.55) {$\bverts$} ;
% add top nodes
\foreach \x/\y/\name in
{ -.25/1.5/$u^1$, 1.5/1.4/$u^2$, .75/1.1/$u^3$, -1.3/1.1/$u^4$  }
\draw (\x,\y)
	[fill] circle (2pt)
	node [above] {\name}
	-- ++(0,-1.25) node {$\times$} ;
% add bottom nodes
\foreach \x/\y/\name in		
	% \name isn't working the way you think it is
{ 0/1.5/$v^1$, 2.1/1.5/$v^2$, .25/1/$v^3$, -2.1/.9/$v^4$ }
\draw (\x,\y-2.35)
	[fill] circle (2pt)
	node [below] {\name}
	-- ++(0,1.25) node {$\times$} ;
\end{tikzpicture}

==> figtex/roadnet-example-supplies.tex <==

%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}

%\usepackage{subfloat}










%\subfigure[A tikz picture]{
\begin{tikzpicture}
%[node distance=1.3cm,>=stealth',bend angle=45,auto]
  \tikzstyle{vertex}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
  \tikzstyle{roadedge}=[thick]
 % \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{roadnode}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

  \tikzstyle{every label}=[red]
  
%  \coord

  \newcommand{\myscale}{1.1}
  \node [vertex] (1) at (-\myscale,\myscale) {$1$} ;
  \node [vertex] (2) at (\myscale,\myscale) {$2$} ;
  \node [vertex] (3) at (\myscale,-\myscale) {$3$} ;
  \node [vertex] (4) at (-\myscale,-\myscale) {$4$} ;
  
  \path
  	(1) edge node [above] {$\meastwo({\rm N})=\frac{1}{5}$ } (2)
  	(2) edge node [right] {$\measone({\rm E})=\frac{2}{5}$ } (3)
  	(3) edge node [below] {$\measone({\rm S})=\frac{3}{5}$ } (4)
  	(4) edge node [left]  {$\meastwo({\rm W})=\frac{4}{5}$ }	(1);
%  	(1) edge node [above] {N, $\meastwo({\rm N})=\frac{1}{5}$ } (2)
%  	(2) edge node [right] {E, $\measone({\rm E})=\frac{2}{5}$ } (3)
%  	(3) edge node [below] {S, $\measone({\rm S})=\frac{3}{5}$ } (4)
%  	(4) edge node [left] {W, $\meastwo({\rm W})=\frac{4}{5}$ }	(1);
\end{tikzpicture}
%}
%
%\subfigure[A tabular]{
%\begin{tabular}{r|c|c}
%\hline
%Road		& Length $\roadlen$	& Surplus, $\supplyvar$		\\
%\hline\hline
%N				& 1					& $-1/5$			\\
%E				& 1					& $2/5$			\\
%S				& 1					& $3/5$			\\
%W				& 1					& $-4/5$			\\
%\end{tabular}
%}










==> figtex/roadnet-example-wassnet.tex <==

\begin{tikzpicture}[scale=.8]
%[node distance=1.3cm,>=stealth',bend angle=45,auto]
  \tikzstyle{vertex}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
 % \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{roadnode}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]
  			  
  \tikzstyle{decisionedge}=[very thick,->]
  \tikzstyle{routingedge}=[->,bend right]
  \tikzstyle{inuse}=[thick]
  
  % add the interchange vertices
  \newcommand{\myscale}{1}
  \node [vertex] (1) at (-\myscale,\myscale) {1} ;
  \node [vertex] (2) at (\myscale,\myscale) {2} ;
  \node [vertex] (3) at (\myscale,-\myscale) {3} ;
  \node [vertex] (4) at (-\myscale,-\myscale) {4} ;
  % add the road nodes
  \newcommand{\rfactor}{2.5}
  \node [roadnode] (N) at (0,\rfactor*\myscale) {N} ;
  \node [roadnode] (E) at (\rfactor*\myscale,0) {E} ;
  \node [roadnode] (S) at (0,-\rfactor*\myscale) {S} ;
  \node [roadnode] (W) at (-\rfactor*\myscale,0) {W} ;
  
  % add the decision edges
  \newcommand{\labelstyle}{\tiny}
  \path
  	(1) edge [decisionedge] (N)
  	(2) edge [decisionedge] node [above right] {} (N)
  	%
  	(E) edge [decisionedge] node [above right] {} (2)
  	(E) edge [decisionedge] node [below right] {} (3) 
  	%
  	(S) edge [decisionedge] (3) 
  	(S) edge [decisionedge] node [below left] {} (4) 
  	%
  	(1) edge [decisionedge] node [above left] {} (W) 
  	(4) edge [decisionedge] node [below left] {} (W) ;
  	%
  	
  % add the routing edges
  \path
  	(1) edge [routingedge] (2)
  	(2) edge [routingedge] node [above] {} (1)
  	%
  	(2) edge [routingedge] (3)
  	(3) edge [routingedge] (2)
	%
  	(3) edge [routingedge] node [above] {} (4)
  	(4) edge [routingedge] (3)
	%
  	(4) edge [routingedge] (1)
  	(1) edge [routingedge] (4) ;
\end{tikzpicture}


==> figtex/roadnet-example.tex <==

%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri}


\begin{tikzpicture}
%[node distance=1.3cm,>=stealth',bend angle=45,auto]
  \tikzstyle{vertex}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
  \tikzstyle{roadedge}=[thick]
 % \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{roadnode}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

  %\tikzstyle{every label}=[red]
  
  \newcommand{\myscale}{1}
  \node [vertex] (1) at (-\myscale,\myscale) {$1$} ;
  \node [vertex] (2) at (\myscale,\myscale) {$2$} ;
  \node [vertex] (3) at (\myscale,-\myscale) {$3$} ;
  \node [vertex] (4) at (-\myscale,-\myscale) {$4$} ;
  
  \path
  	(1) edge node [above] {N $\in \demandset$} (2)
  	(2) edge node [right] {E $\in \supplyset$} (3)
  	(3) edge node [below] {S $\in \supplyset$} (4)
  	(4) edge node [left]  {W $\in \demandset$}	(1);
\end{tikzpicture}






==> figtex/roadnet_example_solution_cost.tex <==
\begin{tikzpicture}[scale=\figurescale]
%[node distance=1.3cm,>=stealth',bend angle=45,auto]
  \tikzstyle{vertex}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
 % \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{roadnode}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]
  			  
  \tikzstyle{decisionedge}=[->]
  \tikzstyle{routingedge}=[->,bend right]
  \tikzstyle{inuse}=[thick]
  
  % add the interchange vertices
  \newcommand{\myscale}{1}
  \node [vertex] (1) at (-\myscale,\myscale) {1} ;
  \node [vertex] (2) at (\myscale,\myscale) {2} ;
  \node [vertex] (3) at (\myscale,-\myscale) {3} ;
  \node [vertex] (4) at (-\myscale,-\myscale) {4} ;
  % add the road nodes
  \newcommand{\rfactor}{2.5}
  \node [roadnode] (N) at (0,\rfactor*\myscale) {N} ;
  \node [roadnode] (E) at (\rfactor*\myscale,0) {E} ;
  \node [roadnode] (S) at (0,-\rfactor*\myscale) {S} ;
  \node [roadnode] (W) at (-\rfactor*\myscale,0) {W} ;
  
  % add the decision edges
  \newcommand{\labelstyle}{\tiny}
  \path
  	(1) edge [decisionedge] (N)
  	(2) edge [decisionedge,inuse] node [above right] {\labelstyle $1/10$} (N)
  	%
  	(E) edge [decisionedge,inuse] node [above right] {\labelstyle $5/36$} (2)
  	(E) edge [decisionedge,inuse] node [below right] {\labelstyle $1/180$} (3) 
  	%
  	(S) edge [decisionedge] (3) 
  	(S) edge [decisionedge,inuse] node [below left] {\labelstyle $3/10$} (4) 
  	%
  	(1) edge [decisionedge,inuse] node [above left] {\labelstyle $1/90$} (W) 
  	(4) edge [decisionedge,inuse] node [below left] {\labelstyle $5/18$} (W) ;
  	%

  % add the routing edges
  \path
  	(1) edge [routingedge] (2)
  	(2) edge [routingedge,inuse] node [above] {\labelstyle $2/15$} (1)
  	%
  	(2) edge [routingedge] (3)
  	(3) edge [routingedge] (2)
	%
  	(3) edge [routingedge,inuse] node [above] {\labelstyle $1/15$} (4)
  	(4) edge [routingedge] (3)
	%
  	(4) edge [routingedge] (1)
  	(1) edge [routingedge] (4) ;
%  	(1) edge node [above,text width=4cm] { \centering road N \\ $\roadlen_{\rm N}=1$, $\supplyvar({\rm N})=-\frac{1}{5}$ } (2)
%  	(2) edge node [right,text width=4cm] { \centering road E \\ $\roadlen_{\rm E}=1$, $\supplyvar({\rm E})=\frac{2}{5}$ } (3)
%  	(3) edge node [below,text width=4cm] { \centering road S \\ $\roadlen_{\rm S}=1$, $\supplyvar({\rm S})=\frac{3}{5}$} (4)
%  	(4) edge node [left,text width=4cm] { \centering road W \\ $\roadlen_{\rm W}=1$, $\supplyvar({\rm W})=-\frac{4}{5}$} (1) ;

	\node at (3*\myscale,2.25*\myscale) {\labelstyle {\bf Total Cost:} $31/30$} ;
	
\end{tikzpicture}

==> figtex/roadnet_example_solution_flow.tex <==


\begin{tikzpicture}[scale=\figurescale]
%[node distance=1.3cm,>=stealth',bend angle=45,auto]
  \tikzstyle{vertex}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
 % \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{roadnode}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]
  			  
  \tikzstyle{decisionedge}=[->]
  \tikzstyle{routingedge}=[->,bend right]
  \tikzstyle{inuse}=[thick]
  
  % add the interchange vertices
  \newcommand{\myscale}{1}
  \node [vertex] (1) at (-\myscale,\myscale) {1} ;
  \node [vertex] (2) at (\myscale,\myscale) {2} ;
  \node [vertex] (3) at (\myscale,-\myscale) {3} ;
  \node [vertex] (4) at (-\myscale,-\myscale) {4} ;
  % add the road nodes
  \newcommand{\rfactor}{2.5}
  \node [roadnode] (N) at (0,\rfactor*\myscale) {N} ;
  \node [roadnode] (E) at (\rfactor*\myscale,0) {E} ;
  \node [roadnode] (S) at (0,-\rfactor*\myscale) {S} ;
  \node [roadnode] (W) at (-\rfactor*\myscale,0) {W} ;
  
  % add the decision edges
  \newcommand{\labelstyle}{\tiny}
  \path
  	(1) edge [decisionedge] (N)
  	(2) edge [decisionedge,inuse] node [above right] {\labelstyle $1/5$} (N)
  	%
  	(E) edge [decisionedge,inuse] node [above right] {\labelstyle $1/3$} (2)
  	(E) edge [decisionedge,inuse] node [below right] {\labelstyle $1/15$} (3) 
  	%
  	(S) edge [decisionedge] (3) 
  	(S) edge [decisionedge,inuse] node [below left] {\labelstyle $3/5$} (4) 
  	%
  	(1) edge [decisionedge,inuse] node [above left] {\labelstyle $2/15$} (W) 
  	(4) edge [decisionedge,inuse] node [below left] {\labelstyle $2/3$} (W) ;
  	%

  % add the routing edges
  \path
  	(1) edge [routingedge] (2)
  	(2) edge [routingedge,inuse] node [above] {\labelstyle $2/15$} (1)
  	%
  	(2) edge [routingedge] (3)
  	(3) edge [routingedge] (2)
	%
  	(3) edge [routingedge,inuse] node [above] {\labelstyle $1/15$} (4)
  	(4) edge [routingedge] (3)
	%
  	(4) edge [routingedge] (1)
  	(1) edge [routingedge] (4) ;
%  	(1) edge node [above,text width=4cm] { \centering road N \\ $\roadlen_{\rm N}=1$, $\supplyvar({\rm N})=-\frac{1}{5}$ } (2)
%  	(2) edge node [right,text width=4cm] { \centering road E \\ $\roadlen_{\rm E}=1$, $\supplyvar({\rm E})=\frac{2}{5}$ } (3)
%  	(3) edge node [below,text width=4cm] { \centering road S \\ $\roadlen_{\rm S}=1$, $\supplyvar({\rm S})=\frac{3}{5}$} (4)
%  	(4) edge node [left,text width=4cm] { \centering road W \\ $\roadlen_{\rm W}=1$, $\supplyvar({\rm W})=-\frac{4}{5}$} (1) ;
\end{tikzpicture}

==> figtex/supply-device.tex <==

\providecommand{\numcell}{N}		% i.e., expect override


\begin{tikzpicture}
% styles defs
\tikzstyle{roadstuff}=[black!25]
\tikzstyle{graphstuff}=[black]
\tikzstyle{graphedge}=[graphstuff,->,very thick]
\tikzstyle{graphloop}=[graphedge,bend right]

\tikzstyle{endconn}=[circle,dashed,inner sep=5,draw]

% draw the partitioned road
\draw [roadstuff,line width=2pt]
	(-4,0) -- (-.8,0)		% left side
	(.8,0) -- (4,0) ;		% right side
\foreach \k in { -4,...,-1, 1,2,...,4 }
	\draw [roadstuff] (\k,-.2) -- (\k,.2) ;
% label road partitions
\foreach \x / \label in {
	-3.5 / $\workcell^1$,
	-2.5/$\workcell^2$,
	-1.5/$\workcell^3$,
	1.5/$\workcell^{\numcell-2}$,
	2.5/$\workcell^{\numcell-1}$,
	3.5/$\workcell^{\numcell}$
%	{{n-2}}/2.5, {{n-1}}/3.5, {{n}}/4.5
} \draw[] (\x,-.5) node {\label} ;

% draw the snakes
\draw[decorate,decoration=snake]
	(-.5,-.5) -- (-.5,3.5)
	(.5,-.5) -- (.5,3.5) ;

% draw the graph nodes and assignments
\newcommand{\nodelevel}{2}
\newcommand{\drawNode}[3]{		% name, x position, label
\draw[graphstuff]
	(#2,\nodelevel)
	node [shape=circle,fill,inner sep=2] (#1) {}
%	;
	node [above of=#1] {#3} ;
\draw[roadstuff,dashed]
	(#1.south) -- (#2,0) node {$\times$} ;
}
\newcommand{\drawLoop}[2]{
\draw[graphloop,->,bend right]
	(#1) edge node [below] {$\roadlen/\numcell$} (#2)
	(#2) edge node [above] {$\roadlen/\numcell$} (#1)  ;
}

\drawNode{node-1}{-3.5}{ $u^1$ }
\drawNode{node-2}{-2.5}{ $u^2$ }
\drawNode{node-3}{-1.5}{ $u^3$ }
\node (node-4) at (-.5,\nodelevel) {} ;
\node (node-n-minus-3) at (.5,\nodelevel) {} ;
\drawNode{node-n-minus-2}{1.5}{ $u^{\numcell-2}$ }
\drawNode{node-n-minus-1}{2.5}{ $u^{\numcell-1}$ }
\drawNode{node-n}{3.5}{ $u^\numcell$ }


% draw the loops
\drawLoop{node-1}{node-2}
\drawLoop{node-2}{node-3}
\drawLoop{node-n-minus-2}{node-n-minus-1}
\drawLoop{node-n-minus-1}{node-n}

% draw the half edges
\begin{scope}
\clip (-3,1) rectangle (-1,3) (1,1) rectangle (3,3) ;
\draw[graphloop]
	(node-3) edge (node-4)
	(node-4) edge (node-3) ;
\draw[graphloop]
	(node-n-minus-2) edge (node-n-minus-3)
	(node-n-minus-3) edge (node-n-minus-2) ;
\end{scope}

% draw the clustering rectangle
\draw (-4,1) [dashed] rectangle (4,3.5) node [right] {$\roadvar \in \supplyset$} ;

% draw the road connections
\draw[graphstuff]
	(-5.5,2) node[endconn] (left-end) {$\roadvar^-$} ;
\draw[graphedge]
	(node-1) edge node[above] {$\roadconnleft$} (left-end) ;
\draw[graphstuff]
	(5.5,2) node[endconn] (right-end) {$\roadvar^+$} ;
\draw[graphedge]
	(node-n) edge node[above] {$\roadconnright$} (right-end) ;


\end{tikzpicture}

==> figtex/zoom_on_road.tex <==


\begin{tikzpicture}
\tikzstyle{roadstyle}=[very thick]
\tikzstyle{roadvertex}=[circle,inner sep=2,fill]
\tikzstyle{dqstyle}=[very thick,black!50]
% draw the road
%\newcommand{\roadleft}{0}
\newcommand{\roadright}{6}
\newcommand{\roadlevel}{-1}
\draw[roadstyle]
	(0,\roadlevel) node [roadvertex] (roadleft) {}
		node [anchor=east] {$\roadvar^-$}
		-- (\roadright,\roadlevel) node [roadvertex] (roadright) {}
		node [anchor=west] {$\roadvar^+$} ;	% was $\roadvar$
\draw [thick,decoration={brace,amplitude=5,raise=5,mirror},decorate]
	(0,\roadlevel) -- node [below=10,anchor=north west] {$\roadvar$} (\roadright,\roadlevel) ;

% draw the axes
\draw[->] (0,0) -- (\roadright,0) node [right] {$y$} ;
\foreach \x in {0,.5,...,5.5} \draw (\x,-.1) -- (\x,.1) ;
\draw[->] (0,0) -- (0,3) ;
\foreach \y in {0,.5,...,2.5} \draw (-.1,\y) -- (.1,\y) ;

% draw the function (just any function)
\newcommand{\thefunc}[1]{ {( 1.5 + sin(50*#1) )} }
\newcommand{\xsplit}{2.5}

\draw (0,0) plot [domain=0:6] (\x,\thefunc{\x})
	node (density end) [anchor=west] {$\den(y)$} ;	% the top curve

% draw the split
\draw[dashed] (\xsplit,-.25) -- (\xsplit,3)
	node [above right] {$y^* = \invcumden(x;\den)$} ;

% fill the left side
\fill[blue,opacity=.1] (0,0) -- plot [domain=0:\xsplit] (\x,\thefunc{\x}) -- (\xsplit,0) -- cycle ;
\draw node at (1.75,1) {$x$} ;

% fill the right side
\fill[green,opacity=.1] (\xsplit,0) -- plot [domain=\xsplit:6] (\x,\thefunc{\x}) -- (6,0) -- cycle ;

% show cost deltas
%\newcommand{\dwidth}{.2}
\newcommand{\xshiftL}{1}
\newcommand{\xshiftR}{4}
\newcommand{\spanheight}{1.75}
% left
\draw[dqstyle] (\xshiftL,0)
	node [black,below=2] {$y_1 \leq y^*$}
	-- (\xshiftL,\thefunc{\xshiftL}) coordinate (top) ; % quantity
\draw[thick,dashed] (top) -- (\xshiftL,3) node [above=2] {$\den(y_1) dy$} ; % travel distance
\draw[thick,dashed,<-] (0,\spanheight) -- node [below] {$y_1$} (\xshiftL,\spanheight) ;
% right
\draw[dqstyle] (\xshiftR,0)
	node [black,below=2] {$y_2 \geq y^*$}
	-- (\xshiftR,\thefunc{\xshiftR}) coordinate (top) ; % quantity
\draw[thick,dashed] (top) -- (\xshiftR,2) node [above=2] {$\den(y_2) dy$} ; % travel distance
\draw[thick,dashed,->] (\xshiftR,\spanheight) -- node [below] {$\roadlen-y_2$} (6,\spanheight) ;


\end{tikzpicture}
